ROPfuscator: Robust Obfuscation with ROP

Software obfuscation plays a crucial role in protecting intellectual property in software from reverse engineering attempts. While some obfuscation techniques originate from the obfuscation-reverse engineering arms race, others stem from different research areas, such as binary software exploitation. Return-oriented programming (ROP) gained popularity as one of the most effective exploitation techniques for memory error vulnerabilities. ROP interferes with our natural perception of a process control flow, inspiring us to repurpose ROP as a robust and effective form of software obfuscation. Although previous work already explores ROP's effectiveness as an obfuscation technique, evolving reverse engineering research raises the need for principled reasoning to understand the strengths and limitations of ROP-based mechanisms against man-at-the-end (MATE) attacks. To this end, we present ROPfuscator, a compiler-driven obfuscation pass based on ROP for any programming language supported by LLVM. We incorporate opaque predicates and constants and a novel instruction hiding technique to withstand sophisticated MATE attacks. More importantly, we introduce a realistic and unified threat model to thoroughly evaluate ROPfuscator and provide principled reasoning on ROP-based obfuscation techniques that answer to code coverage, incurred overhead, correctness, robustness, and practicality challenges.

==> figures/architecture.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architecture.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558538bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35242857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{architecture.eps}}%
    \put(0.01257143,0.32771429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Source code\end{tabular}}}}%
    \put(0.07242857,0.05233333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.bc\end{tabular}}}}%
    \put(0.04485714,0.17814286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}clang\end{tabular}}}}%
    \put(0.17238095,0.0962381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Compile\end{tabular}}}}%
    \put(0.14566667,0.257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x86 Assembly\end{tabular}}}}%
    \put(0.32142857,0.2412381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ROP\end{tabular}}}}%
    \put(0.31785714,0.2182381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trans-\end{tabular}}}}%
    \put(0.34442857,0.0157619){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Library\end{tabular}}}}%
    \put(0.46209524,0.24133333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Opaque\end{tabular}}}}%
    \put(0.45666667,0.22219048){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predicate\end{tabular}}}}%
    \put(0.45852381,0.20009524){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Insertion\end{tabular}}}}%
    \put(0.73114286,0.28442857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Obfuscated\end{tabular}}}}%
    \put(0.73114286,0.26242857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Assembly\end{tabular}}}}%
    \put(0.912,0.24980952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.s\end{tabular}}}}%
    \put(0.8587619,0.19085714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Assembler\end{tabular}}}}%
    \put(0.8587619,0.1687619){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Linker\end{tabular}}}}%
    \put(0.87995238,0.05233333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Executable\end{tabular}}}}%
    \put(0.27685714,0.27647619){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\sffamily\bfseries ROPfuscator Core}\end{tabular}}}}%
    \put(0.14566667,0.30657143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LLVM \texttt{llc}\end{tabular}}}}%
    \put(0.01438095,0.02461905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LLVM bitcode\end{tabular}}}}%
    \put(0.30357143,0.20185714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}formation\end{tabular}}}}%
    \put(0.60071429,0.23328571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Instruction\end{tabular}}}}%
    \put(0.61852381,0.21261905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hiding\end{tabular}}}}%
    \put(0.32142857,0.17547619){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\S\ref{subsec:implementation:rop})\end{tabular}}}}%
    \put(0.47380952,0.17542857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\S\ref{subsec:implementation:opaque})\end{tabular}}}}%
    \put(0.61671429,0.17538095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\S\ref{subsec:implementation:hiding})\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/perf-spec2017.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,1246){\makebox(0,0)[r]{\strut{}\footnotesize 0}}%
      \csname LTb\endcsname%%
      \put(1078,1527){\makebox(0,0)[r]{\strut{}\footnotesize 50}}%
      \csname LTb\endcsname%%
      \put(1078,1808){\makebox(0,0)[r]{\strut{}\footnotesize 100}}%
      \csname LTb\endcsname%%
      \put(1078,2088){\makebox(0,0)[r]{\strut{}\footnotesize 150}}%
      \csname LTb\endcsname%%
      \put(1078,2369){\makebox(0,0)[r]{\strut{}\footnotesize 200}}%
      \put(1606,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize perlbench}}}%
      \put(1937,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize gcc}}}%
      \put(2267,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize mcf}}}%
      \put(2598,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize omnetpp}}}%
      \put(2928,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize xalancbmk}}}%
      \put(3259,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize x264}}}%
      \put(3589,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize deepsjeng}}}%
      \put(3920,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize leela}}}%
      \put(4250,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize xz}}}%
      \put(4581,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize GeoMean}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1807){\rotatebox{90}{\makebox(0,0){\strut{}\raisebox{-4em}{\parbox{8em}{\small Runtime slowdown \newline (original=1)}}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5986,1246){\makebox(0,0)[r]{\strut{}\footnotesize 0}}%
      \csname LTb\endcsname%%
      \put(5986,1527){\makebox(0,0)[r]{\strut{}\footnotesize 5}}%
      \csname LTb\endcsname%%
      \put(5986,1808){\makebox(0,0)[r]{\strut{}\footnotesize 10}}%
      \csname LTb\endcsname%%
      \put(5986,2088){\makebox(0,0)[r]{\strut{}\footnotesize 15}}%
      \csname LTb\endcsname%%
      \put(5986,2369){\makebox(0,0)[r]{\strut{}\footnotesize 20}}%
      \put(6488,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize perlbench}}}%
      \put(6792,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize gcc}}}%
      \put(7096,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize mcf}}}%
      \put(7400,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize omnetpp}}}%
      \put(7704,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize xalancbmk}}}%
      \put(8008,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize x264}}}%
      \put(8312,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize deepsjeng}}}%
      \put(8616,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize leela}}}%
      \put(8920,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize xz}}}%
      \put(9224,1114){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\footnotesize GeoMean}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5238,1807){\rotatebox{90}{\makebox(0,0){\strut{}\raisebox{-4em}{\parbox{6em}{\small Size ratio \newline (original=1)}}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perf-spec2017}}%
    \gplfronttext
  \end{picture}%
\endgroup

